Detecting Cross-Language Plagiarism using Open Knowledge Graphs

Identifying cross-language plagiarism is challenging, especially for distant language pairs and sense-for-sense translations. We introduce the new multilingual retrieval model Cross-Language Ontology-Based Similarity Analysis (CL-OSA) for this task. CL-OSA represents documents as entity vectors obtained from the open knowledge graph Wikidata. Opposed to other methods, CL-OSA does not require computationally expensive machine translation, nor pre-training using comparable or parallel corpora. It reliably disambiguates homonyms and scales to allow its application to Web-scale document collections. We show that CL-OSA outperforms state-of-the-art methods for retrieving candidate documents from five large, topically diverse test corpora that include distant language pairs like Japanese-English. For identifying cross-language plagiarism at the character level, CL-OSA primarily improves the detection of sense-for-sense translations. For these challenging cases, CL-OSA's performance in terms of the well-established PlagDet score exceeds that of the best competitor by more than factor two. The code and data of our study are openly available.

==> tables/tab.eval_cr.results.tex <==
% Please add the following required packages to your document preamble:
% \usepackage{booktabs}
% \usepackage{graphicx}
\begin{table*}[ht!]
\caption{Mean Reciprocal Rank, Recall at Rank, and Average Recall at Rank scores for candidate retrieval.}
\label{tab.eval_cr.results}
\resizebox{\textwidth}{!}{%

\begin{tabular}{@{}llrrrlrrrlrrrlrrrlrrr@{}}
\toprule
%=====================================================================================
% MRR
%=====================================================================================	
\textbf{MRR (\%)} &  & \multicolumn{3}{c}{\textbf{PAN-PC-11}} &  & \multicolumn{3}{c}{\textbf{ASPEC-JE}} &  & \multicolumn{3}{c}{\textbf{ASPEC-JC}} &  & \multicolumn{3}{c}{\textbf{JRC Acquis}} &  & \multicolumn{3}{c}{\textbf{Europarl}} \\
 &  & \multicolumn{3}{c}{(ES-EN)} &  & \multicolumn{3}{c}{(JA-EN)} &  & \multicolumn{3}{c}{(JA-ZH)} &  & \multicolumn{3}{c}{(EN-FR)} &  & \multicolumn{3}{c}{(EN-FR)} 
\\ \hline
\textcolor{closa}{CL-OSA} &  &  & \textbf{91.38} &  &  &  & \textbf{71.92} &  &  &  & \textbf{78.21} &  &  &  & \textbf{97.68} &  &  &  & \textbf{55.47} &  
\\
\textcolor{conceptnet}{ConceptNet} &  &  & 78.67 &  &  &  & 33.03 &  &  &  & 15.21 &  &  &  & 93.85 &  &  &  & 38.73 &  
\\
\textcolor{useml}{USE-ML} &  &  & 34.46 &  &  &  & 26.64 &  &  &  & 72.84 &  &  &  & 71.71 &  &  &  & 45.59 &  
\\
\textcolor{clasa}{CL-ASA} &  &  & 59.44 &  &  &  & 64.92 &  &  &  & 0.43 &  &  &  & 33.16 &  &  &  & 28.29 &  
\\
\textcolor{clesa}{CL-ESA} &  &  & 1.20 &  &  &  & 5.86 &  &  &  & 0.42 &  &  &  & 0.41 &  &  &  & 0.41 &  
\\ \midrule
%=====================================================================================
% R@k
%=====================================================================================	
\textbf{R@k (\%)} &  & \multicolumn{1}{c}{R@1} & \multicolumn{1}{c}{R@2} & \multicolumn{1}{c}{R@3} &  & \multicolumn{1}{c}{R@1} & \multicolumn{1}{c}{R@2} & \multicolumn{1}{c}{R@3} &  & \multicolumn{1}{c}{R@1} & \multicolumn{1}{c}{R@2} & \multicolumn{1}{c}{R@3} &  & \multicolumn{1}{c}{R@1} & \multicolumn{1}{c}{R@2} & \multicolumn{1}{c}{R@3} &  & \multicolumn{1}{c}{R@1} & \multicolumn{1}{c}{R@2} & \multicolumn{1}{c}{R@3} 
\\ \hline
\textcolor{closa}{CL-OSA} &  & \textbf{89.65} & \textbf{91.50} & \textbf{92.75} &  & \textbf{65.95} & \textbf{72.60} & \textbf{75.20} &  & \textbf{72.10} & \textbf{79.20} & \textbf{82.25} &  & \textbf{96.50} & \textbf{98.10} & \textbf{98.30} &  & \textbf{50.65} & \textbf{55.15} & \textbf{57.90} 
\\
\textcolor{conceptnet}{ConceptNet} &  & 71.70 & 80.15 & 83.65 &  & 22.95 & 30.65 & 36.40 &  & 9.85 & 13.35 & 15.95 &  & 27.35 & 36.70 & 43.10 &  & 32.27 & 39.38 & 43.97 
\\
\textcolor{useml}{USE-ML} &  & 27.30 & 33.90 & 37.50 &  & 19.40 & 24.40 & 27.95 &  & 65.70 & 73.20 & 76.95 &  & 61.35 & 73.85 & 78.90 &  & 38.45 & 44.30 & 47.45 
\\
\textcolor{clasa}{CL-ASA} &  & 53.20 & 60.15 & 63.35 &  & 56.45 & 64.90 & 69.20 &  & 0.05 & 0.11 & 0.16 &  & 28.66 & 32.33 & 33.79 &  & 22.85 & 26.05 & 28.25 
\\
\textcolor{clesa}{CL-ESA} &  & 0.45 & 0.65 & 0.90 &  & 3.15 & 4.55 & 5.85 &  & 0.05 & 0.15 & 0.15 &  & 0.05 & 0.10 & 0.15 &  & 0.05 & 0.10 & 0.15 
\\ \midrule
%=====================================================================================
% Avg. R@k
%=====================================================================================	
\multicolumn{21}{l}{\textbf{Average Recall at Rank}} \\
\multicolumn{21}{l}{%
%-------------------------------------------------------------------------------------
% PAN-PC 11
%-------------------------------------------------------------------------------------
    \hspace{1.3cm}
    \begin{tikzpicture} 
        \begin{axis}[
            width=4cm, height=3cm, 
            symbolic x coords={1, 2, 3, 5, 10, 20, 50},
            bar width=0.28cm,
            xtick=data,
            %x label style={at={(axis description cs:0.5,.15)},anchor=north},
            %xlabel=Rank,
            ylabel=\textbf{Recall (\%)},
            ymin=0, ymax=100
        ]
        
        % CL-OSA
        \addplot[mark=no, thick, closa] plot coordinates {
            (1,  89.65)
            (2,  91.5)
            (3,  92.75)
            (5,  93.6)
            (10, 94.450005)
            (20, 94.8)
            (50, 95.35)
        };
        
        % conceptnet
    	\addplot[mark=no, thick, conceptnet] plot coordinates {
            (1,  71.7)
            (2,  80.15)
            (3,  83.65)
            (5,  87.05)
            (10, 90.35)
            (20, 93.35)
            (50, 96.200005)
        }; 
        
        % useml
    	\addplot[mark=no, thick, useml] plot coordinates {
            (1,  27.30)
            (2,  33.90)
            (3,  37.50)
            (5,  41.80)
            (10, 47.25)
            (20, 53.15)
            (50, 63.00)
        }; 
        
        % CL-ASA
        \addplot[mark=no, thick, clasa] plot coordinates {
    	(1, 53.2)
    	(2, 60.149998)
    	(3, 63.35)
    	(5, 65.75)
    	(10, 69.85)
    	(20, 74.299995)
    	(50, 79.45)
        };
       
        % CL-ESA
        \addplot[mark=no, thick, clesa] plot coordinates {
    		(1, 0.45)
    		(2, 0.65000004)
    		(3, 0.9)
    		(5, 1.2)
    		(10, 1.95)
    		(20, 3.4499998)
    		(50, 5.9)
        };
        \end{axis}
    \end{tikzpicture}
%-------------------------------------------------------------------------------------
% ASPEC ja-en
%-------------------------------------------------------------------------------------
    \hspace{0.3cm}
    \begin{tikzpicture} 
        \begin{axis}[
        	width=4cm, height=3cm, 
            symbolic x coords={1, 2, 3, 5, 10, 20, 50},
            bar width=0.28cm,
            xtick=data,
            %x label style={at={(axis description cs:0.5,.15)},anchor=north},
    		%y label style={at={(axis description cs:0.3,.5)},anchor=south},
            %xlabel=Rank,
            %ylabel=\textbf{Recall (\%)},
            ymin=0, ymax=100
        ]
    
        % CL-OSA
        \addplot[mark=no, thick, closa] plot coordinates {
            (1,  65.95)
            (2,  72.6)
            (3,  75.2)
            (5,  79.049995)
            (10, 82.8)
            (20, 86.0)
            (50, 89.25)
        };
        
        % conceptnet
    	\addplot[mark=no, thick, conceptnet] plot coordinates {
            (1,  22.949999)
            (2,  30.65)
            (3,  36.399998)
            (5,  43.25)
            (10, 52.899998)
            (20, 63.6)
            (50, 79.299995)
        };
        
        % useml
    	\addplot[mark=no, thick, useml] plot coordinates {
            (1,  19.40)
            (2,  24.40)
            (3,  27.95)
            (5,  33.50)
            (10, 42.05)
            (20, 49.95)
            (50, 61.95)
        };
                 
         % CL-ASA
          \addplot[mark=no, thick, clasa] plot coordinates {
          	(1,  56.449997)
    	(2,  64.9)
    	(3, 69.2)
    	(5, 74.9)
    	(10, 81.45)
    	(20, 86.049995)
    	(50, 92.85)
        };
        
        % CL-ESA
        \addplot[mark=no, thick, clesa] plot coordinates {
    	(1, 3.15)
    	(2, 4.5499997)
    	(3, 5.85)
    	(5, 7.8500004)
    	(10, 10.400001)
    	(20, 13.950001)
    	(50, 20.85)
        };
        \end{axis}
    \end{tikzpicture}
%-------------------------------------------------------------------------------------
% ASPEC ja-zh
%-------------------------------------------------------------------------------------
    \hspace{0.3cm}
    \begin{tikzpicture} 
    \begin{axis}[
            width=4cm, height=3cm, 
            symbolic x coords={1, 2, 3, 5, 10, 20, 50},
            bar width=0.28cm,
            xtick=data,
            %x label style={at={(axis description cs:0.5,.15)},anchor=north},
            %xlabel=Rank,
            %ylabel=Recall,
            ymin=0, ymax=100
        ]
        
        % CL-OSA
        \addplot[mark=no, thick, closa] plot coordinates {
            (1,  72.1)
            (2,  79.2)
            (3,  82.25)
            (5,  85.5)
            (10, 89.200005)
            (20, 91.75)
            (50, 94.55)
        };
        
        % conceptnet
    	\addplot[mark=no, thick, conceptnet] plot coordinates {
            (1,  9.849999)
            (2,  13.349999)
            (3,  15.950001)
            (5,  19.45)
            (10, 24.9)
            (20, 32.25)
            (50, 44.800003)
        };
        
        % useml
    	\addplot[mark=no, thick, useml] plot coordinates {
            (1,  65.70)  
            (2,  73.20)
            (3,  76.95)
            (5,  80.95)
            (10, 85.95)
            (20, 91.15)
            (50, 95.50)
        };
        
        % CL-ASA
        \addplot[mark=no, thick, clasa] plot coordinates {
        (1, 0.05396654)
        (2, 0.10793308)
        (3, 0.16189963)
        (5, 0.2698327)
        (10, 0.5396654)
        (20, 1.0793308)
        (50, 2.698327)
        };
        
    	% CL-ESA
        \addplot[mark=no, thick, clesa] plot coordinates {		
    	(1, 0.05)
    	(2, 0.15)
    	(3, 0.15)
    	(5, 0.3)
    	(10, 0.6)
    	(20, 1.25)
    	(50, 2.8999999)
        };
        \end{axis}
    \end{tikzpicture}
%-------------------------------------------------------------------------------------
% JRC-Acquis
%-------------------------------------------------------------------------------------
    \hspace{0.3cm}
    \begin{tikzpicture} 
        \begin{axis}[
            width=4cm, height=3cm, 
            symbolic x coords={1, 2, 3, 5, 10, 20, 50},
            bar width=0.28cm,
            xtick=data,
            %x label style={at={(axis description cs:0.5,.15)},anchor=north},
            %xlabel=Rank,
            %ylabel=Recall,
            ymin=0, ymax=100
        ]
    
        % CL-OSA
        \addplot[mark=no, thick, closa] plot coordinates {
            (1,  96.49825)
            (2,  98.099045)
            (3,  98.29915)
            (5,  99.3997)
            (10, 99.74988)
            (20, 99.74988)
            (50, 99.89995)
        };
      
        % conceptnet
    	\addplot[mark=no, thick, conceptnet] plot coordinates {
            (1,  27.35)
            (2,  36.7)
            (3,  43.1)
            (5,  50.65)
            (10, 62.050003)
            (20, 72.95)
            (50, 84.45)
        };
        
        % useml
    	\addplot[mark=no, thick, useml] plot coordinates {
            (1,  61.35)
            (2,  73.85)
            (3,  78.90)
            (5,  85.20)
            (10, 89.80)
            (20, 93.40)
            (50, 95.70)
        };
        
        % CL-ASA
        \addplot[mark=no, thick, clasa] plot coordinates {
            (1, 28.657618)
            (2, 32.327805)
            (3, 33.785824)
            (5, 36.953243)
            (10, 40.422325)
            (20, 44.896935)
            (50, 54.047264)
        };
        
        % CL-ESA
        \addplot[mark=no, thick, clesa] plot coordinates {   
            (1, 0.05)
            (2, 0.1)
            (3, 0.15)
            (5, 0.25)
            (10, 0.5)
            (20, 1.0)
            (50, 2.5)
        };
        \end{axis}
    \end{tikzpicture} 
%-------------------------------------------------------------------------------------
% Europarl
%-------------------------------------------------------------------------------------
    \hspace{0.3cm}
    \adjustbox{trim=0 0 0.12cm 0, clip}{%
    \begin{tikzpicture}
        \begin{axis}[
            width=4cm, height=3cm, 
            symbolic x coords={1, 2, 3, 5, 10, 20, 50},
            bar width=0.28cm,
            xtick=data,
            %x label style={at={(axis description cs:0.5,.15)},anchor=north},
            %xlabel=Rank,
            %ylabel=Recall,
            ymin=0, ymax=100
        ]
    
        % CL-OSA
        \addplot[mark=no, thick, closa] plot coordinates {
            (1,  50.65)
            (2,  55.15)
            (3,  57.9)
            (5,  60.55)
            (10, 64.35)
            (20, 68.45)
            (50, 74.5)
        };
        
        % conceptnet
    	\addplot[mark=no, thick, conceptnet] plot coordinates {
            (1,  32.274334)
            (2,  39.38477)
            (3,  43.973778)
            (5,  50.12607)
            (10, 58.144222)
            (20, 67.22138)
            (50, 78.1644)
        };
        
        % useml
    	\addplot[mark=no, thick, useml] plot coordinates {
            (1,  38.45)
            (2,  44.30)
            (3,  47.45)
            (5,  52.55)
            (10, 60.50)
            (20, 67.65)
            (50, 77.85)
        };
        
        % CL-ASA
        \addplot[mark=no, thick, clasa] plot coordinates {
        	(1,  22.849998)
        	(2,  26.050001)
        	(3,  28.25)
        	(5,  32.05)
        	(10, 38.550003)
        	(20, 46.65)
        	(50, 61.449997)
        };
        
        % CL-ESA
        \addplot[mark=no, thick, clesa] plot coordinates {
            (1, 0.05)
            (2, 0.1)
            (3, 0.15)
            (5, 0.25)
            (10, 0.5)
            (20, 1.0)
            (50, 2.5)
        };
        \end{axis}
    \end{tikzpicture}
    }
}                                                                                                                                                                       
\\ 
& & \multicolumn{19}{c}{\text{$\overrightarrow{\textbf{Rank}}$}}
\\\bottomrule
\end{tabular}%
}
\end{table*}

==> tables/tab.relwork.wikidata.tex <==
\begin{figure}[t!]
\begin{tikzpicture}[
          blacknode/.style={shape=circle, draw=black, line width=2},
          bluenode/.style={shape=circle, draw=blue, line width=2},
          greennode/.style={shape=rectangle, draw=green, fill=green, line width=2},
          rednode/.style={shape=rectangle, draw=red, fill=red, line width=2}
        ]
        \begin{axis}[
            symbolic x coords={EN, FR, ES, ZH, JA},
            width  = 0.48*\textwidth,
            height = 4.5cm,
            major x tick style = transparent,
            ybar=2*\pgflinewidth,
            bar width=16pt,
            ymajorgrids = true,
            ylabel = {Count},
            ymajorgrids = true,
            xtick = data,
            ytick = {0, 20000000, 40000000, 60000000, 80000000},
            yticklabels = {0, 20 Mio., 40 Mio., 60 Mio., 80 Mio.},
            scaled y ticks = false,
            enlarge x limits=0.2,
            ymin=0,
            legend cell align=left,
            legend style={
                    at={(1,1.05)},
                    anchor=south east,
                    column sep=1ex
            }
        ]
        % Wikidata
        \addplot[ybar, mark=no, fill=closa, draw=none] plot coordinates {
            (EN, 80 767 852)
            (FR, 15 520 782)
            (ES, 14 813 859)
            (ZH, 5 232 869)
            (JA, 2 735 750)
         };
         % Wikipedia
        \addplot[ybar, mark=no, fill=clesa, draw=none] plot coordinates {
            (EN, 6 382 074)
            (FR, 2 362 216)
            (ES, 1 716 529)
            (ZH, 1 231 077)
            (JA, 1 291 697)
         };
        \end{axis}
        \matrix [draw,below left, draw opacity=0.0] at (current bounding box.north east) {
              \node [rednode,label=right:Wikidata] {}; \\
              \node [greennode,label=right:Wikipedia] {}; \\
        };

    \end{tikzpicture}
    \caption{Number of Wikidata entities (red) and Wikipedia articles (green) per language as of September 2021.}
\label{tab.relwork.wikidata}
\end{figure}
